Network Comparison: Embeddings and Interiors

This paper presents methods to compare networks where relationships between pairs of nodes in a given network are defined. We define such network distance by searching for the optimal method to embed one network into another network, prove that such distance is a valid metric in the space of networks modulo permutation isomorphisms, and examine its relationship with other network metrics. The network distance defined can be approximated via multi-dimensional scaling, however, the lack of structure in networks results in poor approximations. To alleviate such problem, we consider methods to define the interiors of networks. We show that comparing interiors induced from a pair of networks yields the same result as the actual network distance between the original networks. Practical implications are explored by showing the ability to discriminate networks generated by different models.

==> figures/arbitrary_points.tex <==
%!TEX root = ../journal_network_embedding.tex

\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

\def \length {4.2}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}

\begin{tikzpicture}[-stealth, shorten >=0, x = 1.0*\unit, y=0.7*\unit, font=\scriptsize]

    \begin{pgfonlayer}{foreground}
         \node at (0, 0) (center1) {};
         \path (center1) ++ (90:\length * 1.7321) node (Xa) [fill = blue!20, dotted, vertex] {$a$} ++ (2, 0) node {$(1, 0, 0)$};
         \path (center1) ++ (180:\length) node (Xc) [fill = blue!20, dotted, vertex] {$c$} ++ (-2, 0) node {$(0, 0, 1)$};
         \path (center1) ++ (0:\length) node (Xb) [fill = blue!20, dotted, vertex] {$b$} ++ (2, 0) node {$(0, 1, 0)$};
         
         \path (center1) ++ (30:\length / 1.5) node (m) [fill = blue!20, vertex] {$m$} ++ (1, 1) node {$(m_a, m_b, m_c)$};
         \path (m) ++ (-2-1.732, 3) node (p) [fill = blue!20, vertex] {$p$} ++ (-1, 1) node {$(p_a, p_b, p_c)$};
         
         \path (m) ++ (-2, 0) node (q1) [fill = blue!20, vertex, dotted] {$q_1$};
         \path (m) ++ (-2 - 2 * 1.732, 0) node (q2) [fill = blue!20, vertex, dotted] {$q_2$};
         \path (p) ++ (1, 1.732) node (q3) [fill = blue!20, vertex, dotted] {$q_3$};
         \path (q2) ++ (-2, 0) node (q4) [fill = blue!20, vertex, dotted] {$q_4$};
         
    \end{pgfonlayer}
               
    \begin{pgfonlayer}{background} 
        \path [-, left, dotted] (Xa) edge node {{}} (Xc);
        \path [-, right, dotted] (Xa) edge node {{}} (Xb);
        \path [-, below, dotted] (Xc) edge node {{}} (Xb);
        
        \path [<-, below] (m) edge node {$w_{bc}^\star$} (q1);
        \path [<-, right] (q1) edge node {$w_{ab}^\star$} (p);
        
        \path [-, below, dotted] (q1) edge node {} (q2);
        \path [-, below, dotted] (q2) edge node {} (q3);
        \path [-, below, dotted] (q3) edge node {} (m);
        \path [-, below, dotted] (q2) edge node {} (q4);
    \end{pgfonlayer}
    
\end{tikzpicture}



==> figures/embedding_example.tex <==
%!TEX root = ../journal_network_embedding.tex

\def \thisplotscale {0.48}
\def \unit {\thisplotscale cm}

\def \length {3.9}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}

\begin{tikzpicture}[-stealth, shorten >=0, x = 1.0*\unit, y=0.35*\unit, font=\scriptsize]

    
    \begin{pgfonlayer}{foreground}
         \node at (0, 0) (center1) {};
         \path (center1) ++ (135:\length * 1.5) node {$N_X$}; 
         \path (center1) ++ (90:\length) node (Xa) [fill = blue!20, vertex] {$a$};
         \path (center1) ++ (180:\length) node (Xb) [fill = blue!20, vertex] {$c$};
         \path (center1) ++ (0:\length) node (Xc) [fill = blue!20, vertex] {$b$};
         
         \node at (\length * 3.5, 0) (center2) {};
         \path (center2) ++ (135:\length * 1.5) node {$N_Y$}; 
         \path (center2) ++ (90:\length) node (Ya) [fill = blue!20, vertex] {$a$};
         \path (center2) ++ (180:\length) node (Yb) [fill = blue!20, vertex] {$c$};
         \path (center2) ++ (0:\length) node (Yc) [fill = blue!20, vertex] {$b$};
         
         \node at (\length * 7, 0) (center3) {};
         \path (center3) ++ (135:\length * 1.5) node {$N_Z$}; 
         \path (center3) ++ (90:\length) node (Za) [fill = blue!20, vertex] {$a$};
         \path (center3) ++ (180:\length) node (Zb) [fill = blue!20, vertex] {$c$};
         \path (center3) ++ (0:\length) node (Zc) [fill = blue!20, vertex] {$b$};
    \end{pgfonlayer}
               
               
    \begin{pgfonlayer}{background} 
        \path [-, left] (Xa) edge node {{$1$}} (Xb);
        \path [-, right] (Xa) edge node {{$1$}} (Xc);
        \path [-, below] (Xb) edge node {{$11$}} (Xc);
        
        \path [-, left] (Ya) edge node {{$3$}} (Yb);
        \path [-, right] (Ya) edge node {{$3$}} (Yc);
        \path [-, below] (Yb) edge node {{$11$}} (Yc);
        
        \path [-, left] (Za) edge node {{$5$}} (Zb);
        \path [-, right] (Za) edge node {{$5$}} (Zc);
        \path [-, below] (Zb) edge node {{$11$}} (Zc);
    \end{pgfonlayer}
    
\end{tikzpicture}



==> figures/embedding_sample_3.tex <==
%!TEX root = ../journal_network_embedding.tex

\def \thisplotscale {0.48}
\def \unit {\thisplotscale cm}

\def \length {3.9}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}

\begin{tikzpicture}[-stealth, shorten >=0, x = 1.4*\unit, y=0.4*\unit, font=\scriptsize]

    
    \begin{pgfonlayer}{foreground}
         \node at (0, 0) (center1) {};
         \path (center1) ++ (110:\length * 1.7) node {$(Q_X, \hhatr_X)$}; 
         \path (center1) ++ (90:\length * 1.7321) node (Xa) [fill = blue!20, vertex] {$a$};
         \path (center1) ++ (0:\length) node (Xb) [fill = blue!20, vertex] {$b$};
         \path (center1) ++ (180:\length) node (Xc) [fill = blue!20, vertex] {$c$};
         \path (Xa) ++ (-60:\length) node (Xd) [fill = blue!20, vertex] {$d$};
         \path (Xa) ++ (240:\length) node (Xe) [fill = blue!20, vertex] {$e$};
         \path (center1) node (Xf) [fill = blue!20, vertex] {$f$};
         
         \node at (\length * 2.5, 0) (center2) {};
         \path (center2) ++ (110:\length * 1.7) node {$(Q_Y, \hhatr_Y)$}; 
         \path (center2) ++ (90:\length * 1.7321) node (Ya) [fill = blue!20, vertex] {$a$};
         \path (center2) ++ (0:\length) node (Yb) [fill = blue!20, vertex] {$b$};
         \path (center2) ++ (180:\length) node (Yc) [fill = blue!20, vertex] {$c$};
         \path (Ya) ++ (-60:\length) node (Yd) [fill = blue!20, vertex] {$d$};
         \path (Ya) ++ (240:\length) node (Ye) [fill = blue!20, vertex] {$e$};
         \path (center2) node (Yf) [fill = blue!20, vertex] {$f$};
         
         \node at (\length * 5, 0) (center3) {};
         \path (center3) ++ (110:\length * 1.7) node {$(Q_Z, \hhatr_Z)$}; 
         \path (center3) ++ (90:\length * 1.7321) node (Za) [fill = blue!20, vertex] {$a$};
         \path (center3) ++ (0:\length) node (Zb) [fill = blue!20, vertex] {$b$};
         \path (center3) ++ (180:\length) node (Zc) [fill = blue!20, vertex] {$c$};
         \path (Za) ++ (-60:\length) node (Zd) [fill = blue!20, vertex] {$d$};
         \path (Za) ++ (240:\length) node (Ze) [fill = blue!20, vertex] {$e$};
         \path (center3) node (Zf) [fill = blue!20, vertex] {$f$};
    \end{pgfonlayer}
               
               
    \begin{pgfonlayer}{background} 
        % X
        \path [-, right] (Xa) edge node {$0.5$} (Xd);
        \path [-, right] (Xd) edge node {$0.5$} (Xb);
        \path [-, left] (Xa) edge node {$0.5$} (Xe);
        \path [-, left] (Xe) edge node {$0.5$} (Xc);
        \path [-, below] (Xc) edge node {$5.5$} (Xf);
        \path [-, below] (Xf) edge node {$5.5$} (Xb);
        \path [-, above] (Xe) edge node {$5.5$} (Xd);
        \path [-, left] (Xe) edge node {$0.5$} (Xf);
        \path [-, right] (Xd) edge node {$0.5$} (Xf);
        
        \path [-, dotted, pos = 0.32] (Xe) edge node {$6$} (Xb);
        \path [-, dotted] (Xd) edge node {} (Xc);
        
        % Y
        \path [-, right] (Ya) edge node {$1.5$} (Yd);
        \path [-, right] (Yd) edge node {$1.5$} (Yb);
        \path [-, left] (Ya) edge node {$1.5$} (Ye);
        \path [-, left] (Ye) edge node {$1.5$} (Yc);
        \path [-, below] (Yc) edge node {$5.5$} (Yf);
        \path [-, below] (Yf) edge node {$5.5$} (Yb);
        \path [-, above] (Ye) edge node {$5.5$} (Yd);
        \path [-, left] (Ye) edge node {$1.5$} (Yf);
        \path [-, right] (Yd) edge node {$1.5$} (Yf);
        
        \path [-, dotted, pos = 0.32] (Ye) edge node {$7$} (Yb);
        \path [-, dotted] (Yd) edge node {} (Yc);
        
        % Z
        \path [-, right] (Za) edge node {$2.5$} (Zd);
        \path [-, right] (Zd) edge node {$2.5$} (Zb);
        \path [-, left] (Za) edge node {$2.5$} (Ze);
        \path [-, left] (Ze) edge node {$2.5$} (Zc);
        \path [-, below] (Zc) edge node {$5.5$} (Zf);
        \path [-, below] (Zf) edge node {$5.5$} (Zb);
        \path [-, above] (Ze) edge node {$5.5$} (Zd);
        \path [-, left] (Ze) edge node {$2.5$} (Zf);
        \path [-, right] (Zd) edge node {$2.5$} (Zf);
        
        \path [-, dotted, pos = 0.32] (Ze) edge node {$8$} (Zb);
        \path [-, dotted] (Zd) edge node {} (Zc);

    \end{pgfonlayer}
    
\end{tikzpicture}



==> figures/points_inside_network.tex <==
%!TEX root = ../journal_network_embedding.tex

\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

\def \length {3}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}

\begin{tikzpicture}[-stealth, shorten >=0, x = 1.0*\unit, y=0.8*\unit, font=\scriptsize]

    \begin{pgfonlayer}{foreground}
         \node at (0, 0) (center1) {};
         \path (center1) ++ (120:\length * 2) node {$N_X = (X, r_X)$}; 
         \path (center1) ++ (90:\length * 1.7321) node (Xa) [fill = blue!20, vertex] {$a$};
         \path (center1) ++ (180:\length) node (Xc) [fill = blue!20, vertex] {$c$};
         \path (center1) ++ (0:\length) node (Xb) [fill = blue!20, vertex] {$b$};
         
         \path (center1) ++ (23:\length * 2) node {\Large $\Rightarrow$}; 
         
         \node at (\length * 3.5, 0) (center2) {};
         \path (center2) ++ (120:\length * 2) node {$(S_X, s_X)$}; 
         \path (center2) ++ (90:\length * 1.7321) node (Sa) [fill = blue!20, vertex] {$a$} ++ (0, 0.8) node {$(1, 0, 0)$};
         \path (center2) ++ (180:\length) node (Sc) [fill = blue!20, vertex] {$c$} ++ (-0.4, -0.8) node {$(0, 0, 1)$};
         \path (center2) ++ (0:\length) node (Sb) [fill = blue!20, vertex] {$b$} ++ (0.4, -0.8) node [] {$(0, 1, 0)$};
         
         \path (center2) ++ (60:\length * 1) node (Se) [fill = blue!20, vertex] {$e$} ++ (1.3, 0.8) node [] {$(0.5, 0, 0.5)$};
         \path (center2) ++ (120:\length * 1) node (Sf) [fill = blue!20, vertex] {$f$} ;
         \path (center2) ++ (0:\length * 0) node (Sg) [fill = blue!20, vertex] {$g$} ;
         
         \path (center2) ++ (100:\length * 0.65) node (Sm) [fill = blue!20, vertex] {$m$} ++ (1.3, -0.8) node [] {$(m_a, m_b, m_c)$};
    \end{pgfonlayer}
               
    \begin{pgfonlayer}{background} 
        \path [-, left] (Xa) edge node {{$r_X(a, b)$}} (Xc);
        \path [-, right] (Xa) edge node {{$r_X(a, c)$}} (Xb);
        \path [-, below] (Xc) edge node {{$r_X(b,c$)}} (Xb);
                
        \path [-, below] (Sa) edge node {} (Sc);
        \path [-, below] (Sa) edge node {} (Sb);
        \path [-, below] (Sc) edge node {} (Sb);
        
        \path [-, below, dashed] (Se) edge node {} (Sf);
        \path [-, below, dashed] (Se) edge node {} (Sg);
        \path [-, below, dashed] (Sf) edge node {} (Sg);
        
        \path [-, left, bend right = 45, pos = 0.3] (Sa) edge node {{$r_X(a, b)$}} (Sc);
        \path [-, right, bend left = 45, pos = 0.2] (Sa) edge node {{$r_X(a, c)$}} (Sb);
        \path [-, below, bend right = 20] (Sc) edge node {{$r_X(b,c$)}} (Sb);
    \end{pgfonlayer}
    
\end{tikzpicture}



==> figures/proof_bound_one.tex <==
%!TEX root = ../journal_network_embedding.tex

\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

\def \zdivisor {2.2}
\def \length {1.2}

\pgfdeclarelayer{backback}
\pgfdeclarelayer{back}
\pgfdeclarelayer{middle}
\pgfdeclarelayer{fore}
\pgfsetlayers{backback,back,middle,fore}

\tdplotsetmaincoords{75}{48}
\begin{tikzpicture}[tdplot_main_coords, scale = 0.42, font = \scriptsize]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   P   E   R   T   U   R   B   E   D   %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{pgfonlayer}{fore} 
    % nodes    
    \node at (0, 0, 0) (center1) {};
    \path (center1) ++ (0, 0, 0) node (a) [fill = blue!20, vertex] {$a$};
    \path (center1) ++ (5*\length, 0, 0) node (b1) [fill = blue!20, vertex] {$b_1$};
    \path (center1) ++ (9.1*\length, 0, 0) node (b2) [fill = blue!20, vertex] {$b_2$};
    \path (center1) ++ (0, 5*\length, 0) node (d1) [fill = blue!20, vertex, dotted] {$d_1$};
    \path (center1) ++ (0, 9.1*\length, 0) node (d2) [fill = blue!20, vertex, dotted] {$d_2$};
    \path (center1) ++ (0, 5/\zdivisor, 5/\zdivisor) node (c1) [fill = blue!20, vertex] {$c_1$};
    \path (center1) ++ (0, 9.1/\zdivisor, 9.1/\zdivisor) node (c2) [fill = blue!20, vertex] {$c_2$};
    \path (center1) ++ (0, 0, -2) node {$k+1$-dimensional subspace $P$};
    \path (center1) ++ (-4, 0, 4) node (k) {$k$-dimensional subspace $P_1$};
    \path (k) ++ (9, 0, -2) node (k2) {};
    \path (center1) ++ (16, 0, 7) node (l) {$k$-dimensional subspace $P_2$};
    \path (l) ++ (-5, 0, -4) node (l2) {};
    
    \path (center1) ++ (2.3, 1.5, 2) node (x) [fill = blue!20, vertex] {$x$};
    \path (x) ++ (1, 1, -1.8) node (x2) [fill = blue!20, vertex] {$x''$};
    \path (x2) ++ (4.1*\length, 0, 0) node (x1) [fill = blue!20, vertex] {$x'$};
\end{pgfonlayer}

\begin{pgfonlayer}{backback}  
    % subspace
     \filldraw [ultra thin, fill = cyan, fill opacity = 0.2, dotted] 
                (b1.center) --(c1.center) --(d1.center) -- cycle;
     \filldraw [ultra thin, fill = cyan, fill opacity = 0.2, dotted] 
                (b2.center) --(c2.center) --(d2.center) -- cycle;
\end{pgfonlayer}

\begin{pgfonlayer}{back}  
    % graphs
    \path [draw, semithick] (a) -- ++ (10 * \length, 0, 0);
    \path [draw, semithick, dotted] (a) -- ++ (0, 10 * \length, 0);
    \path [draw, semithick] (a) -- ++ (0, 10/\zdivisor, 10/\zdivisor);
    
    \path [draw] (b1) -- (c1);
    \path [draw, dotted] (c1) -- (d1);
    \path [draw, dotted] (d1) -- (b1);
    \path [draw] (b2) -- (c2);
    \path [draw, dotted] (c2) -- (d2);
    \path [draw, dotted] (d2) -- (b2);
    
    \path [->, draw, thin, bend right = 30] (k) edge (k2);	
    \path [->, draw, thin, bend left = 30] (l) edge (l2);	
\end{pgfonlayer}

\begin{pgfonlayer}{middle}  
    % signals
    \path [->, draw, thick, red, dotted] (x) -- (x2);
    \path [->, draw, thick, red, dotted] (x2) -- (x1);
\end{pgfonlayer}    

\end{tikzpicture}



==> figures/regular_sample_pair.tex <==
%!TEX root = ../journal_network_embedding.tex

\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

\def \length {3}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{midground}
\pgfsetlayers{background,midground,foreground}

\begin{tikzpicture}[-stealth, shorten >=0, x = 1.0*\unit, y=0.9*\unit, font=\scriptsize]

    \begin{pgfonlayer}{midground}
         \node at (0, 0) (center1) {};
         \path (center1) ++ (115:\length * 1.95) node (Xname) {$(Q_X, \hhatr_X)$}; 
         \path (center1) ++ (90:\length * 1.7321) node (Xa) [fill = blue!20, vertex] {$a$};
         \path (center1) ++ (180:\length) node (Xb) [fill = blue!20, vertex] {$b$};
         \path (center1) ++ (0:\length) node (Xc) [fill = blue!20, vertex] {$c$};
         
         \path (Xa) ++ (240: \length * 2 / 3) node (Xx1) [fill = blue!20, vertex] {$x_1$};
         \path (Xa) ++ (240: \length * 4 / 3) node (Xx2) [fill = blue!20, vertex] {$x_2$};
         \path (Xa) ++ (-60: \length * 2 / 3) node (Xx3) [fill = blue!20, vertex] {$x_3$};
         \path (Xa) ++ (-60: \length * 4 / 3) node (Xx4) [fill = blue!20, vertex] {$x_4$};
         \path (center1) ++ (180: \length / 3) node (Xx5) [fill = blue!20, vertex] {$x_5$};
         \path (center1) ++ (0: \length / 3) node (Xx6) [fill = blue!20, vertex] {$x_6$};
         \path (center1) ++ (90:\length * 1.7321 / 3) node (Xcenter) [fill = blue!20, vertex] {$q$};
         
         \node at (\length * 3.5, \length * 0.87) (center2) {};  
         \path (Xname) ++ (0:\length * 3.5) node {$(Q_Y, \hhatr_Y)$}; 
         \path (center2) ++ (150:\length) node (Yu) [fill = blue!20, vertex] {$u$};
         \path (center2) ++ (-30:\length) node (Yv) [fill = blue!20, vertex] {$v$};
         \path (Yu) ++ (-30: \length * 2 / 3) node (Yy1) [fill = blue!20, vertex] {$y_1$};
         \path (Yu) ++ (-30: \length * 4 / 3) node (Yy2) [fill = blue!20, vertex] {$y_2$};
     \end{pgfonlayer}
               
    \begin{pgfonlayer}{background} 
        \path [-, left] (Xa) edge node {} (Xc);
        \path [-, right] (Xa) edge node {} (Xb);
        \path [-, below] (Xc) edge node {} (Xb);
        
        \path [-] (Yu) edge node {} (Yv);
    \end{pgfonlayer}
        
    \begin{pgfonlayer}{foreground} % mappings 
        \path [->, above, red, semithick, bend left = 10] (Xa) edge node {$\hhatphi$} (Yu);
        \path [->, above, red, semithick, bend right = 15, pos = 0.06] (Xb) edge node {$\hhatphi$} (Yu);
        \path [->, above, red, semithick, bend right = 10, pos = 0.92] (Xc) edge node {$\hhatphi$} (Yv);
        
        \path [->, above, red, dotted, semithick, bend left = 5] (Xx1) edge node {$\phi$} (Yu);
        \path [->, above, red, dotted, semithick, bend right = 5, pos = 0.7] (Xx4) edge node {$\phi$} (Yy2);
        \path [->, above, red, dotted, semithick, bend right = 5, pos = 0.4] (Xx6) edge node {$\phi$} (Yy2);
        \path [->, above, red, dotted, semithick, bend left = 15, pos = 0.3] (Xcenter) edge node {$\phi$} (Yy1);
    \end{pgfonlayer}
    
\end{tikzpicture}


==> figures/simple_points.tex <==
%!TEX root = ../journal_network_embedding.tex

\def \thisplotscale {0.53}
\def \unit {\thisplotscale cm}

\def \length {3}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}

\begin{tikzpicture}[-stealth, shorten >=0, x = 1.3*\unit, y=1*\unit, font=\footnotesize]

    \begin{pgfonlayer}{foreground}
         \node at (0, 0) (center1) {};
         \path (center1) ++ (90:\length * 1.7321) node (Xa) [fill = blue!20, vertex] {$a$};
         \path (center1) ++ (180:\length) node (Xc) [fill = blue!20, vertex] {$c$};
         \path (center1) ++ (0:\length) node (Xb) [fill = blue!20, vertex] {$b$};
         
         \path (center1) ++ (60:\length * 1) node (Se) [fill = blue!20, vertex, dotted] {$e$};
         \path (center1) ++ (120:\length * 1) node (Sf) [fill = blue!20, vertex, dotted] {$f$} ;
         \path (center1) ++ (0:\length * 0) node (Sg) [fill = blue!20, vertex, dotted] {$g$} ;
         
         \path (center1) ++ (270:\length * 0.5) node {\scriptsize (a) $10$ networks with $\gamma$ = 1, 2, \dots, 10} ;
    \end{pgfonlayer}
               
    \begin{pgfonlayer}{background} 
        \path [-, left, pos = 0.7] (Xa) edge node {$r_X(a, c) = \gamma$} (Xc);
        \path [-, right, pos = 0.3] (Xa) edge node {$r_X(a, b) = \gamma$} (Xb);
        \path [-, below, pos = 0.78] (Xc) edge node {$r_X(b, c) = 11$} (Xb);
        
        \path [-, below, dotted] (Se) edge node {} (Sf);
        \path [-, below, dotted] (Se) edge node {} (Sg);
        \path [-, below, dotted] (Sf) edge node {} (Sg);
    \end{pgfonlayer}
    
\end{tikzpicture}



==> figures/simplex.tex <==
%!TEX root = ../journal_network_embedding.tex

\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

\pgfdeclarelayer{back}
\pgfdeclarelayer{fore}
\pgfdeclarelayer{mid}
\pgfsetlayers{back,mid,fore}

\begin{tikzpicture}[-stealth,  shorten >=0, x = 0.8*\unit, y=0.6*\unit, font=\scriptsize]

%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%% N  E  T  W  O  R  K     X   %%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%

    \begin{pgfonlayer}{fore}
    % 0-simplx
    \draw[dotted,->] (-1.5,0) -- (1.5,0);
    \node [blue vertex] at (0,0) (v) {$1$};
    \node at (0, -4.3) {$0$-simplex};	
    % 1-simplex
    \node [blue vertex] at (6,-1) (e1) {$1$};
    \node [blue vertex] at (4,1) (e2) {$2$}; 
    \draw[dotted,->] (3.5,-1) -- (7,-1);
    \draw[dotted,->] (4, -1.5) -- (4, 2);
    \node at (5, -4.3) {$1$-simplex};	 
    % 2-simplex
    \node [blue vertex] at (12.5, -1) (tr1) {$1$};
    \node [blue vertex] at (10.5, 1) (tr2) {$2$}; 
    \node [blue vertex] at (10.5 - 1.414, -1 - 1.414) (tr3) {$3$}; 
    \draw[dotted,->] (10, -1) -- (13.5, -1);
    \draw[dotted,->] (10.5, -1.5) -- (10.5, 2);
    \draw[dotted,->] (10.5 + 2.12 / 6, -1 + 2.12 / 6) -- (10.5 - 2.12, -1 - 2.12);
    \node at (11, -4.3) {$2$-simplex};	  
    % 3-simplex
    \node [blue vertex] at (19.5, -1) (ti1) {$1$};
    \node [blue vertex] at (17.5, 1) (ti2) {$2$}; 
    \node [blue vertex] at (17.5 - 5.2 / 3, -1 + 1) (ti3) {$3$}; 
    \node [blue vertex] at (17.5 - 1, -1 - 5.2 / 3) (ti4) {$4$}; 
    \draw[dotted,->] (17.5 - 0.5, -1) -- (20.5, -1);
    \draw[dotted,->] (17.5, -1 - 0.5) -- (17.5, 2);
    \draw[dotted,->] (17.5 + 2.6 / 6, -1 - 1.5 / 6) -- (17.5 - 2.6, -1 + 1.5);
    \draw[dotted,->] (17.5 + 1.5 / 6, -1 + 2.6 / 6) -- (17.5 - 1.5, -1 -2.6);
    \node at (17.5, -4.3) {$3$-simplex};		
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{mid}
    % 1-simplex
    \path[-, thick] (e1) edge (e2);	
    % 2-simplex
    \path[-, thick] (tr1) edge (tr2);	
    \path[-, thick] (tr1) edge (tr3);	
    \path[-, thick] (tr2) edge (tr3);	
    % 3-simplex
    \path[-, thick] (ti1) edge (ti2);	
    \path[-, thick] (ti1) edge (ti3);	
    \path[-, thick] (ti2) edge (ti3);	
    \path[-, thick] (ti1) edge (ti4);	
    \path[-, thick] (ti3) edge (ti4);	
    \path[dashed, -] (ti2) edge (ti4);	
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{back}
    % 2-simplex
    \filldraw[ultra thin, fill = cyan, fill opacity = 0.4] (tr1.center) --(tr2.center) --(tr3.center) -- cycle;
    % 3-simplex
    \filldraw[ultra thin, fill = cyan, fill opacity = 0.4] (ti1.center) --(ti2.center) --(ti3.center) -- (ti4.center) -- cycle;
    \end{pgfonlayer}
     
\end{tikzpicture}

